Reasoning Shortcuts and Value Symmetries: What Symmetry Permits, Architecture Realizes, and Optimization Selects

Reasoning shortcuts are rule solutions that reach correct predictions through unintended concepts. A recent framework of Takemura, Inoue, and Nishino analyzes them through an automorphism group of value relabelings, asking when rules pin concepts down. Its key definition, one value permutation shared across all positions, does not apply as stated to any of its four heterogeneous benchmarks, and the most direct embedding, padding, produces confident false pathology: 90.91% of solution pairs unexplained on CLE4EVR, versus 0% under every well-defined rung of the componentwise hierarchy we introduce; the padded verdict rotates under configuration-file ordering. Across eleven rule families under fifteen pre-specified predictions (thirteen confirmed), unexplained-pair rates span 0% to 99.9999% and track provable structure: six theorems give sufficient conditions for transitivity and its failure. For circuit-given rules, symmetry-inertness of a coordinate is coNP-complete; automorphism existence is coNP-hard under randomized reductions, lies in $\Sigma_2^p$, is not $\Sigma_2^p$-complete in the Boolean case unless PH collapses, and is coNP-complete on monotone circuits. Boolean transitivity is classified exactly: automorphisms explain everything iff the solution set is an affine coset. Weakly supervised models place all 94 observed shortcuts at the one level the theory flags, none at the 48 it certifies transitive, and none at twelve typed-ambiguous levels. Relocating the absorbing element moves every shortcut with it; a confusion null attributes the location to geometry while the observed rate exceeds it by half again. Trained end to end on CLE4EVR's rule and heterogeneous domains through a synthetic prototype front end, models produce 20,223 label-preserving errors with zero different-orbit exceptions, as transitivity predicts, where the padded instrument would misreport 78-88% of them.

==> figures/fig-padding-false-positive.tex <==
% Figure: padding false positive (CLE4EVR, 6-dim structural instance). v2 (compact).
% Content-only TikZ source, \input inside a figure environment in
% sections/background.tex; also compiled standalone for render-and-check
% per the creating-figures skill.
%
% v2 design notes: the in-figure headline, the strip explanation sentence,
% and the trailing "|Aut_pad|=2 throughout" note were removed -- the
% \caption in background.tex already states all three. The figure now
% carries only panels, stats, and the rotation strip.
%
% Every number below traces to:
%   real_data_measurement_results.json :: clevr_structural_6dim
% and, for the bottom rotation strip, to the same source background.tex
% already cites: decode_padded_embedding_sensitivity.py (rerun 2026-07-29).
% See inline % prov: comments at each literal.
% Colorblind-safe accent pair (Okabe-Ito), shared with fig-realmodel-shortcuts:
% blue = well-defined instrument / symmetry-explained, vermillion = padded pathology.
% Defined here (not in the preamble) so both main.tex and main-jair.tex build unchanged.
\definecolor{figblue}{HTML}{0072B2}
\definecolor{figverm}{HTML}{D55E00}
\tikzset{
  fpx/.style={
    circle, draw=figblack, fill=figdark, minimum size=2.2mm, inner sep=0pt
  },
  fpbigorbit/.style={
    draw=figblue, thick, rounded corners=4mm, fill=figblue!8, inner sep=0.24cm
  },
  fpsmallorbit/.style={
    draw=figverm, thick, rounded corners=2.2mm, fill=figverm!10, inner sep=0.115cm
  },
  fpinvis/.style={draw=none, fill=none, inner sep=0.24cm},
  fphead/.style={font=\small\bfseries, align=center},
  fpstat/.style={font=\footnotesize, align=center, inner sep=0.06cm},
  fpmid/.style={font=\footnotesize\itshape, text=figdark, align=center},
  fprotbox/.style={
    draw=figdark, rounded corners=1.5pt, fill=white, align=center,
    inner sep=0.10cm, font=\scriptsize, minimum width=2.28cm, minimum height=0.72cm
  },
  fprotlab/.style={font=\footnotesize\itshape, text=figdark, align=right},
  fprotarrow/.style={-{Stealth[length=1.5mm]}, draw=figmid, semithick}
}

\begin{tikzpicture}[x=1cm, y=1cm]

  % ---------------- LEFT PANEL: componentwise, 1 orbit ----------------
  \foreach \c in {0,...,5} {
    \node[fpx] (Lt\c) at (\c*0.85, 0.38) {};
    \node[fpx] (Lb\c) at (\c*0.85, -0.38) {};
  }
  \begin{scope}[on background layer]
    \node[fpbigorbit, fit=(Lt0)(Lt5)(Lb0)(Lb5)] (Lenv) {};
  \end{scope}

  \node[fphead, above=0.16cm of Lenv.north] (Lhead)
    {Componentwise (Definition~\ref{def:componentwise-autx})};
  \node[fpstat, below=0.16cm of Lenv.south] (Lstat)
    {$|\AutX|=24$, \, 1 orbit\\[1pt] \textcolor{figblue!75!black}{\textbf{0.00\% unexplained}}};
  % prov: real_data_measurement_results.json :: clevr_structural_6dim.{indep_aut_size=24, indep_num_orbits=1, indep_headline_pairwise_fraction=0.0}

  % ---------------- RIGHT PANEL: padded, 6 orbits ----------------
  \begin{scope}[xshift=6.85cm]
    \foreach \c in {0,...,5} {
      \node[fpx] (Rt\c) at (\c*0.85, 0.38) {};
      \node[fpx] (Rb\c) at (\c*0.85, -0.38) {};
    }
    \node[fpinvis, fit=(Rt0)(Rt5)(Rb0)(Rb5)] (Renv) {};
  \end{scope}
  \begin{scope}[on background layer]
    \foreach \c in {0,...,5} {
      \node[fpsmallorbit, fit=(Rt\c)(Rb\c)] {};
    }
  \end{scope}

  \node[fphead, above=0.16cm of Renv.north] (Rhead)
    {Padded extension of Definition~\ref{def:takemura-autx}};
  \node[fpstat, below=0.16cm of Renv.south] (Rstat)
    {$|\Aut_{\mathrm{pad}}|=2$, \, 6 orbits\\[1pt] \textcolor{figverm!80!black}{\textbf{90.91\% unexplained}}};
  % prov: real_data_measurement_results.json :: clevr_structural_6dim.{pad_aut_size=2, pad_num_orbits=6, pad_orbit_sizes=[2,2,2,2,2,2], pad_headline_pairwise_fraction=0.9090909090909091}

  % between panels: the two panels show the SAME solution set
  \node[fpmid] at ($(Lenv.east)!0.5!(Renv.west)$) {same 12\\solutions};
  % prov: real_data_measurement_results.json :: clevr_structural_6dim.phi_c_size = 12

  % ---------------- BOTTOM STRIP: which shape stays "fixed" under each config order ----------------
  \coordinate (stripmid) at ($(Lstat.south)!0.5!(Rstat.south)$);
  \node[fprotbox, below=0.42cm of stripmid, xshift=-2.72cm] (ord2)
    {(toroid, star, cube)\\[1.5pt] fixed: \textcolor{figverm!80!black}{\textbf{cube}}};
  \node[fprotbox, left=0.42cm of ord2] (ord1)
    {(cube, star, toroid)\\[1.5pt] fixed: \textcolor{figverm!80!black}{\textbf{toroid}}};
  \node[fprotbox, right=0.42cm of ord2] (ord3)
    {(star, cube, toroid)\\[1.5pt] fixed: \textcolor{figverm!80!black}{\textbf{toroid}}};
  \node[fprotbox, right=0.42cm of ord3] (ord4)
    {(toroid, cube, star)\\[1.5pt] fixed: \textcolor{figverm!80!black}{\textbf{star}}};
  \node[fprotlab, left=0.30cm of ord1] {config\\order:};
  % prov: decode_padded_embedding_sensitivity.py, all 4 orderings (rerun 2026-07-29,
  %   matches background.tex's own itemize list: toroid -> cube -> toroid -> star);
  %   |Aut_pad|=2 and 6 orbits unchanged across all orderings per
  %   real_data_measurement_results.json :: clevr_padded_embedding_sensitivity

  \draw[fprotarrow] (ord1.east) -- (ord2.west);
  \draw[fprotarrow] (ord2.east) -- (ord3.west);
  \draw[fprotarrow] (ord3.east) -- (ord4.west);

\end{tikzpicture}


==> figures/fig-realmodel-shortcuts.tex <==
% Figure: real-model shortcut landing spots vs. theory-predicted transitivity. v2 (compact).
% Content-only TikZ source, \input inside a figure environment in
% sections/realmodels.tex; also compiled standalone for render-and-check
% per the creating-figures skill.
%
% v2 design notes: in-figure title removed (the \caption states it); the
% sum row's summary moved inline to the right of the row; legend packed
% into a tight 2x2 grid; bar height compressed (66:28 ratio preserved).
%
% Every count/label below traces to:
%   empirical_ext_mnadd_family_results.json :: mnadd_sum_full_domain.aggregate,
%     mnadd_product_full_domain.aggregate  (which labels are "reachable" /
%     theory-transitive; 17 sum + 32 product = 49)
%   realmodel_mnadd_full_results_summary.json :: sum, product (observed
%     shortcut counts per label; only product's y=0 is nonzero)
% See inline % prov: comments at each literal. Cell order/spacing is
% categorical (one slot per reachable label), not numerically scaled on y*.
% The narrative numbers (40,000 instances, 94 shortcuts, 70.2/29.8 split)
% live in the external \caption{} in realmodels.tex.
% Same Okabe-Ito accent pair as fig-padding-false-positive:
% blue = symmetry-explained (same-orbit), vermillion = flagged pathology / unexplained.
\definecolor{figblue}{HTML}{0072B2}
\definecolor{figverm}{HTML}{D55E00}
\tikzset{
  fscell/.style={draw=figmid, thin, fill=figpale},
  fscellflag/.style={draw=figverm!75!black, thin, fill=figverm},
  fsbarsame/.style={draw=figblue!75!black, thin, fill=figblue!70},
  fsbardiff/.style={draw=figverm!75!black, thin, fill=figverm!12,
    pattern=north east lines, pattern color=figverm!80!black},
  fstick/.style={font=\scriptsize, align=center},
  fsrowcap/.style={font=\footnotesize, align=center},
  fsrowlab/.style={font=\footnotesize\ttfamily, anchor=east},
  fslegend/.style={font=\scriptsize, anchor=west},
  fsguide/.style={draw=figmid, thin, dashed},
  fstri/.style={draw=figdark, thin, fill=white}
}

\begin{tikzpicture}[x=1cm, y=1cm]
  \def\cellw{0.26}
  \def\pitch{0.34}
  \def\hbase{0.20}

  % ================= SUM ROW (top) =================
  \foreach \i in {0,...,16} {
    \pgfmathsetmacro{\x}{\i*\pitch}
    \draw[fscell] (\x,0) rectangle ++(\cellw,\hbase);
  }
  % prov: empirical_ext_mnadd_family_results.json :: mnadd_sum_full_domain.aggregate
  %   (n_labels_tested=17, n_labels_transitive=17, n_labels_nontransitive=0)
  \node[fstick, anchor=north] at (0*\pitch+0.13, -0.05) {$y{=}1$};
  \node[fstick, anchor=north] at (16*\pitch+0.13, -0.05) {$y{=}17$};
  % typed-ambiguous markers: even sum levels y in {2,...,16} = cells 1,3,...,15
  \foreach \i in {1,3,5,7,9,11,13,15} {
    \pgfmathsetmacro{\cx}{\i*\pitch+0.13}
    \draw[fstri] (\cx-0.055,\hbase+0.145) -- (\cx+0.055,\hbase+0.145)
      -- (\cx,\hbase+0.055) -- cycle;
  }
  % prov: theoryH_review2_checks_results.json :: partB_typed_levels.summary.typed_nontransitive_sum = [2,4,6,8,10,12,14,16]
  \node[fsrowlab] at (-0.35, \hbase*0.5) {sum};
  \node[fsrowcap, anchor=west] at (16*\pitch+\cellw+0.45, \hbase*0.5)
    {17/17 levels transitive, \ 0 shortcuts};
  % prov: realmodel_mnadd_full_results_summary.json :: sum.agg_counts
  %   (shortcut_same_orbit=0, shortcut_diff_orbit=0 at every one of the 19
  %   evaluated sum labels, including all 17 reachable ones)

  % ================= PRODUCT ROW (below) =================
  \begin{scope}[yshift=-3.15cm]
    % --- special cell: y*=0, the sole non-transitive target ---
    \draw[fscellflag] (0,0) rectangle ++(\cellw,\hbase);
    \draw[fsbarsame]  (0,\hbase) rectangle ++(\cellw,1.30);
    \draw[fsbardiff]  (0,\hbase+1.30) rectangle ++(\cellw,0.55);
    % prov: empirical_ext_mnadd_family_results.json ::
    %   mnadd_product_full_domain.per_label[y=0].result.indep_transitive=false
    %   (the only non-transitive label among all 49);
    %   realmodel_mnadd_full_results_summary.json :: product.agg_counts
    %   (shortcut_same_orbit=66, shortcut_diff_orbit=28; total 94, all at y=0;
    %   by_true_label_aggregate confirms no other product label has any)
    %   bar segment heights 1.30:0.55 proportional to 66:28 (70.2%:29.8%,
    %   product.same_orbit_fraction_of_shortcuts=0.7021276595744681)

    % --- remaining 31 product labels: pale, flat, zero shortcuts ---
    \foreach \i in {1,...,31} {
      \pgfmathsetmacro{\x}{\i*\pitch}
      \draw[fscell] (\x,0) rectangle ++(\cellw,\hbase);
    }
    % prov: mnadd_product_full_domain.aggregate.n_labels_transitive=31 (of 32);
    %   realmodel_mnadd_full_results_summary.json :: product.by_true_label_aggregate
    %   has no shortcut_same_orbit/shortcut_diff_orbit key at any label except "0"

    % --- scale guide at the max stacked height (94 shortcuts) ---
    \draw[fsguide] (-0.28,\hbase+1.85) -- (31*\pitch+\cellw+0.12,\hbase+1.85);
    \node[fstick, anchor=east] at (-0.34,\hbase+1.85) {94};
    \node[fstick, anchor=east] at (-0.34,0) {0};
    \node[fsrowlab] at (-0.92, \hbase*0.5) {product};

    % --- callout for the special label ---
    \draw[-{Stealth[length=1.3mm]}, draw=figblack, thin]
      (0.13,-0.30) -- (0.13,-0.03);
    \node[fstick, anchor=north, font=\bfseries\scriptsize] at (0*\pitch+0.13, -0.32)
      {$y^{*}{=}0$};
    \node[fstick, anchor=north] at (31*\pitch+0.13, -0.05) {$y{=}72$};
    % typed-ambiguous markers: product levels {4,9,16,36} = cells 3,8,13,23
    % (y*=0, cell 0, is the thirteenth typed-ambiguous level; its bar and
    % dark base already mark it, so no triangle is drawn there)
    \foreach \i in {3,8,13,23} {
      \pgfmathsetmacro{\cx}{\i*\pitch+0.13}
      \draw[fstri] (\cx-0.055,\hbase+0.145) -- (\cx+0.055,\hbase+0.145)
        -- (\cx,\hbase+0.055) -- cycle;
    }
    % prov: theoryH_review2_checks_results.json :: partB_typed_levels.summary.typed_nontransitive_product = [0,4,9,16,36]

    \node[fsrowcap, anchor=north] at (5.60,-0.68)
      {1/32 levels non-transitive ($y^*{=}0$); \ all 94 shortcuts land there};

    % --- legend: tight 2x2 grid, centered under the row ---
    \node[fslegend] at (1.55,-1.30)
      {\tikz[baseline=-0.5ex]{\fill[figpale, draw=figmid, thin] (0,0) rectangle (0.24,0.17);}~theory: transitive};
    \node[fslegend] at (5.85,-1.30)
      {\tikz[baseline=-0.5ex]{\fill[figverm, draw=figverm!75!black, thin] (0,0) rectangle (0.24,0.17);}~theory: non-transitive};
    \node[fslegend] at (1.55,-1.66)
      {\tikz[baseline=-0.5ex]{\fill[figblue!70, draw=figblue!75!black, thin] (0,0) rectangle (0.24,0.17);}~same-orbit (66, $70.2\%$)};
    \node[fslegend] at (5.85,-1.66)
      {\tikz[baseline=-0.5ex]{\fill[figverm!12, pattern=north east lines, pattern color=figverm!80!black, draw=figverm!75!black, thin] (0,0) rectangle (0.24,0.17);}~diff-orbit (28, $29.8\%$)};
    \node[fslegend] at (1.55,-2.02)
      {\tikz[baseline=-0.5ex]{\draw[figdark, thin, fill=white] (0,0.14) -- (0.11,0.14) -- (0.055,0.02) -- cycle;}~typed-ambiguous, no absorbing element (12 levels, 0 shortcuts)};
    % prov: theoryH_review2_checks_results.json :: partD_counts.evals_12_typed_ambiguous=12000 with zero shortcut entries at all 12 levels (realmodel_mnadd_full_results_summary.json by_true_label_aggregate)
    % prov: same_orbit_fraction_of_shortcuts=0.7021276595744681 and its
    %   complement 0.2978723404255319 (realmodel_mnadd_full_results_summary.json)
  \end{scope}

\end{tikzpicture}

